VNHSGE: VietNamese High School Graduation Examination Dataset for Large Language Models

The VNHSGE (VietNamese High School Graduation Examination) dataset, developed exclusively for evaluating large language models (LLMs), is introduced in this article. The dataset, which covers nine subjects, was generated from the Vietnamese National High School Graduation Examination and comparable tests. 300 literary essays have been included, and there are over 19,000 multiple-choice questions on a range of topics. The dataset assesses LLMs in multitasking situations such as question answering, text generation, reading comprehension, visual question answering, and more by including both textual data and accompanying images. Using ChatGPT and BingChat, we evaluated LLMs on the VNHSGE dataset and contrasted their performance with that of Vietnamese students to see how well they performed. The results show that ChatGPT and BingChat both perform at a human level in a number of areas, including literature, English, history, geography, and civics education. They still have space to grow, though, especially in the areas of mathematics, physics, chemistry, and biology. The VNHSGE dataset seeks to provide an adequate benchmark for assessing the abilities of LLMs with its wide-ranging coverage and variety of activities. We intend to promote future developments in the creation of LLMs by making this dataset available to the scientific community, especially in resolving LLMs' limits in disciplines involving mathematics and the natural sciences.

==> (inline-0) <==
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,55000)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,55000)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				
				\begin{axis}[
					ylabel={Number of Student},
					legend to name={legend},
					legend style={at={(0.5,-0.175)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					%hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,4)
						(0.2,1)
						(0.4,3)
						(0.6,6)
						(0.8,42)
						(1,109)
						(1.2,260)
						(1.4,568)
						(1.6,1129)
						(1.8,1980)
						(2,3123)
						(2.2,4373)
						(2.4,5965)
						(2.6,7207)
						(2.8,8533)
						(3,9661)
						(3.2,10724)
						(3.4,11981)
						(3.6,13066)
						(3.8,14266)
						(4,15359)
						(4.2,16898)
						(4.4,18528)
						(4.6,20204)
						(4.8,22232)
						(5,23712)
						(5.2,25704)
						(5.4,27651)
						(5.6,29634)
						(5.8,31292)
						(6,33408)
						(6.2,35357)
						(6.4,37964)
						(6.6,40132)
						(6.8,42732)
						(7,45808)
						(7.2,48716)
						(7.4,51490)
						(7.6,53694)
						(7.8,54495)
						(8,52273)
						(8.2,48222)
						(8.4,40654)
						(8.6,31021)
						(8.8,20796)
						(9,12095)
						(9.2,5915)
						(9.4,2540)
						(9.6,926)
						(9.8,240)
						(10,35)			
					};		
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,55000)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,55000)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}			
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,1)
						(0.2,0)
						(0.4,0)
						(0.6,11)
						(0.8,22)
						(1,85)
						(1.2,199)
						(1.4,464)
						(1.6,856)
						(1.8,1488)
						(2,2370)
						(2.2,3379)
						(2.4,4613)
						(2.6,5929)
						(2.8,6920)
						(3,8145)
						(3.2,9450)
						(3.4,10673)
						(3.6,11987)
						(3.8,13454)
						(4,14986)
						(4.2,16519)
						(4.4,17928)
						(4.6,19593)
						(4.8,21730)
						(5,23301)
						(5.2,24943)
						(5.4,26711)
						(5.6,28011)
						(5.8,29725)
						(6,31210)
						(6.2,32877)
						(6.4,34974)
						(6.6,37229)
						(6.8,39978)
						(7,43491)
						(7.2,46401)
						(7.4,50532)
						(7.6,52947)
						(7.8,53972)
						(8,53133)
						(8.2,49929)
						(8.4,44855)
						(8.6,37943)
						(8.8,29562)
						(9,20147)
						(9.2,11097)
						(9.4,5049)
						(9.6,1647)
						(9.8,358)
						(10,52)		
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,55000)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,55000)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,1)
						(0.2,1)
						(0.4,3)
						(0.6,9)
						(0.8,47)
						(1,134)
						(1.2,292)
						(1.4,668)
						(1.6,1212)
						(1.8,2189)
						(2,3092)
						(2.2,4421)
						(2.4,5642)
						(2.6,6792)
						(2.8,7725)
						(3,8452)
						(3.2,9190)
						(3.4,9645)
						(3.6,10573)
						(3.8,11330)
						(4,12248)
						(4.2,13107)
						(4.4,14400)
						(4.6,15475)
						(4.8,16719)
						(5,18136)
						(5.2,19609)
						(5.4,20981)
						(5.6,22363)
						(5.8,23502)
						(6,24943)
						(6.2,26287)
						(6.4,28088)
						(6.6,29894)
						(6.8,31927)
						(7,34273)
						(7.2,36783)
						(7.4,39596)
						(7.6,41075)
						(7.8,41868)
						(8,41567)
						(8.2,40297)
						(8.4,38260)
						(8.6,35625)
						(8.8,32792)
						(9,27237)
						(9.2,19433)
						(9.4,11086)
						(9.6,4669)
						(9.8,1542)
						(10,273)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,55000)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,55000)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.2,1)
						(0.4,6)
						(0.6,36)
						(0.8,74)
						(1,228)
						(1.2,552)
						(1.4,1229)
						(1.6,2350)
						(1.8,4121)
						(2,6566)
						(2.2,9070)
						(2.4,11571)
						(2.6,14142)
						(2.8,15962)
						(3,17353)
						(3.2,18670)
						(3.4,19437)
						(3.6,20458)
						(3.8,21825)
						(4,23406)
						(4.2,24686)
						(4.4,26671)
						(4.6,28073)
						(4.8,29786)
						(5,31386)
						(5.2,32313)
						(5.4,33937)
						(5.6,34687)
						(5.8,34982)
						(6,35295)
						(6.2,35435)
						(6.4,35794)
						(6.6,35741)
						(6.8,35661)
						(7,35203)
						(7.2,33853)
						(7.4,32099)
						(7.6,29167)
						(7.8,25762)
						(8,22002)
						(8.2,17640)
						(8.4,13581)
						(8.6,10243)
						(8.8,7086)
						(9,4765)
						(9.2,2794)
						(9.4,1565)
						(9.6,684)
						(9.8,182)
						(10,12)
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,80000)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,80000)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=90000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,38)
						(0.25,12)
						(0.5,51)
						(0.75,65)
						(1,28)
						(1.25,395)
						(1.5,610)
						(1.75,694)
						(2,1262)
						(2.25,1520)
						(2.5,2261)
						(2.75,2916)
						(3,4810)
						(3.25,5559)
						(3.5,8239)
						(3.75,10119)
						(4,14794)
						(4.25,16097)
						(4.5,22329)
						(4.75,22089)
						(5,42285)
						(5.25,38622)
						(5.5,50630)
						(5.75,51713)
						(6,67855)
						(6.25,62643)
						(6.5,73559)
						(6.75,65243)
						(7,75019)
						(7.25,58066)
						(7.5,64026)
						(7.75,51202)
						(8,52307)
						(8.25,35680)
						(8.5,32762)
						(8.75,21753)
						(9,15556)
						(9.25,6095)
						(9.5,2326)
						(9.75,172)
						(10,5)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,55000)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,55000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,26)
						(0.25,10)
						(0.5,45)
						(0.75,68)
						(1,23)
						(1.25,563)
						(1.5,820)
						(1.75,984)
						(2,1667)
						(2.25,1879)
						(2.5,2995)
						(2.75,3545)
						(3,5471)
						(3.25,6286)
						(3.5,9261)
						(3.75,11039)
						(4,15660)
						(4.25,15899)
						(4.5,21209)
						(4.75,19645)
						(5,36576)
						(5.25,34062)
						(5.5,46984)
						(5.75,49332)
						(6,67666)
						(6.25,63635)
						(6.5,79011)
						(6.75,70018)
						(7,80860)
						(7.25,61989)
						(7.5,67307)
						(7.75,51504)
						(8,51868)
						(8.25,33091)
						(8.5,29020)
						(8.75,16919)
						(9,10764)
						(9.25,3181)
						(9.5,951)
						(9.75,69)
						(10,3)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=80000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,90000)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,90000)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,19)
						(0.25,13)
						(0.5,22)
						(0.75,41)
						(1,24)
						(1.25,138)
						(1.5,191)
						(1.75,248)
						(2,509)
						(2.25,761)
						(2.5,1225)
						(2.75,1759)
						(3,3083)
						(3.25,3722)
						(3.5,5920)
						(3.75,7107)
						(4,10833)
						(4.25,10898)
						(4.5,14828)
						(4.75,14052)
						(5,25382)
						(5.25,23895)
						(5.5,36092)
						(5.75,38225)
						(6,56848)
						(6.25,54355)
						(6.5,72566)
						(6.75,65718)
						(7,80282)
						(7.25,60025)
						(7.5,67193)
						(7.75,48900)
						(8,49475)
						(8.25,28706)
						(8.5,24938)
						(8.75,12810)
						(9,7348)
						(9.25,1946)
						(9.5,624)
						(9.75,41)
						(10,2)	
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat, Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,55000)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,55000)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,					
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,9)
						(0.25,106)
						(0.5,443)
						(0.75,368)
						(1,339)
						(1.25,2101)
						(1.5,2367)
						(1.75,2725)
						(2,4697)
						(2.25,5136)
						(2.5,7918)
						(2.75,8625)
						(3,13767)
						(3.25,13452)
						(3.5,19901)
						(3.75,19982)
						(4,31019)
						(4.25,28973)
						(4.5,42346)
						(4.75,37341)
						(5,70614)
						(5.25,55380)
						(5.5,72948)
						(5.75,61392)
						(6,78078)
						(6.25,55505)
						(6.5,60226)
						(6.75,40035)
						(7,43953)
						(7.25,25408)
						(7.5,23440)
						(7.75,12851)
						(8,10942)
						(8.25,4334)
						(8.5,2803)
						(8.75,898)
						(9,390)
						(9.25,55)
						(9.5,17)
						(9.75,0)
						(10,0)	
					};	
					
				\end{axis}
			\end{tikzpicture}
		\end{center}
		\caption{Literature score spectrum of Vietnamese students in 2019.}
		\label{fig:lit_2019}
	\end{figure}
		
	\begin{figure}[h!]
		\begin{center}
			\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,55000)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,55000)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,13)
						(0.2,0)
						(0.4,4)
						(0.6,23)
						(0.8,112)
						(1,271)
						(1.2,678)
						(1.4,1374)
						(1.6,2927)
						(1.8,5113)
						(2,8263)
						(2.2,12251)
						(2.4,16803)
						(2.6,21590)
						(2.8,26094)
						(3,30207)
						(3.2,33323)
						(3.4,35634)
						(3.6,36884)
						(3.8,38064)
						(4,37883)
						(4.2,36594)
						(4.4,35940)
						(4.6,34027)
						(4.8,32576)
						(5,30700)
						(5.2,29077)
						(5.4,27268)
						(5.6,25439)
						(5.8,23862)
						(6,22414)
						(6.2,21222)
						(6.4,19744)
						(6.6,18991)
						(6.8,18071)
						(7,17093)
						(7.2,16295)
						(7.4,15800)
						(7.6,15355)
						(7.8,15135)
						(8,14689)
						(8.2,14546)
						(8.4,14191)
						(8.6,13702)
						(8.8,12652)
						(9,11115)
						(9.2,9070)
						(9.4,6757)
						(9.6,4111)
						(9.8,1824)
						(10,425)			
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,55000)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,55000)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,1)
						(0.2,0)
						(0.4,0)
						(0.6,3)
						(0.8,34)
						(1,106)
						(1.2,361)
						(1.4,713)
						(1.6,1619)
						(1.8,3302)
						(2,5868)
						(2.2,8732)
						(2.4,12280)
						(2.6,16517)
						(2.8,20491)
						(3,23980)
						(3.2,26527)
						(3.4,28537)
						(3.6,29183)
						(3.8,29498)
						(4,29504)
						(4.2,28943)
						(4.4,28317)
						(4.6,27791)
						(4.8,26867)
						(5,25860)
						(5.2,24631)
						(5.4,23337)
						(5.6,22660)
						(5.8,21964)
						(6,21090)
						(6.2,20102)
						(6.4,19403)
						(6.6,18911)
						(6.8,18665)
						(7,18354)
						(7.2,18464)
						(7.4,18219)
						(7.6,18498)
						(7.8,18915)
						(8,19319)
						(8.2,20258)
						(8.4,21176)
						(8.6,22490)
						(8.8,23724)
						(9,24471)
						(9.2,24251)
						(9.4,21582)
						(9.6,16586)
						(9.8,10543)
						(10,4345)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,55000)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,55000)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,13)
						(0.2,1)
						(0.4,5)
						(0.6,30)
						(0.8,102)
						(1,392)
						(1.2,1099)
						(1.4,2263)
						(1.6,4431)
						(1.8,8283)
						(2,12427)
						(2.2,18461)
						(2.4,24565)
						(2.6,29001)
						(2.8,33167)
						(3,35670)
						(3.2,37285)
						(3.4,37335)
						(3.6,36730)
						(3.8,35597)
						(4,34627)
						(4.2,32682)
						(4.4,31295)
						(4.6,29713)
						(4.8,27816)
						(5,26106)
						(5.2,23932)
						(5.4,22050)
						(5.6,19904)
						(5.8,18173)
						(6,16453)
						(6.2,14850)
						(6.4,13674)
						(6.6,12482)
						(6.8,11427)
						(7,10650)
						(7.2,10106)
						(7.4,9461)
						(7.6,9403)
						(7.8,8779)
						(8,8543)
						(8.2,8062)
						(8.4,7478)
						(8.6,6653)
						(8.8,5735)
						(9,4532)
						(9.2,3325)
						(9.4,2253)
						(9.6,1367)
						(9.8,672)
						(10,225)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,55000)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,0)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.2,0)
						(0.4,0)
						(0.6,0)
						(0.8,0)
						(1,0)
						(1.2,0)
						(1.4,0)
						(1.6,0)
						(1.8,0)
						(2,0)
						(2.2,0)
						(2.4,0)
						(2.6,0)
						(2.8,0)
						(3,0)
						(3.2,0)
						(3.4,0)
						(3.6,0)
						(3.8,0)
						(4,0)
						(4.2,0)
						(4.4,0)
						(4.6,0)
						(4.8,0)
						(5,0)
						(5.2,0)
						(5.4,0)
						(5.6,0)
						(5.8,0)
						(6,0)
						(6.2,0)
						(6.4,0)
						(6.6,0)
						(6.8,0)
						(7,0)
						(7.2,0)
						(7.4,0)
						(7.6,0)
						(7.8,0)
						(8,0)
						(8.2,0)
						(8.4,0)
						(8.6,0)
						(8.8,0)
						(9,0)
						(9.2,55000)
						(9.4,0)
						(9.6,0)
						(9.8,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.2,
						0.4,
						0.6,
						0.8,
						1,
						1.2,
						1.4,
						1.6,
						1.8,
						2,
						2.2,
						2.4,
						2.6,
						2.8,
						3,
						3.2,
						3.4,
						3.6,
						3.8,
						4,
						4.2,
						4.4,
						4.6,
						4.8,
						5,
						5.2,
						5.4,
						5.6,
						5.8,
						6,
						6.2,
						6.4,
						6.6,
						6.8,
						7,
						7.2,
						7.4,
						7.6,
						7.8,
						8,
						8.2,
						8.4,
						8.6,
						8.8,
						9,
						9.2,
						9.4,
						9.6,
						9.8,
						10,
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.2,0)
						(0.4,5)
						(0.6,33)
						(0.8,123)
						(1,469)
						(1.2,1324)
						(1.4,2864)
						(1.6,5952)
						(1.8,10310)
						(2,16722)
						(2.2,23685)
						(2.4,31481)
						(2.6,37599)
						(2.8,42348)
						(3,45297)
						(3.2,45755)
						(3.4,44476)
						(3.6,41861)
						(3.8,39542)
						(4,36385)
						(4.2,33410)
						(4.4,30588)
						(4.6,27458)
						(4.8,24979)
						(5,22630)
						(5.2,20989)
						(5.4,18710)
						(5.6,17283)
						(5.8,15464)
						(6,14288)
						(6.2,13145)
						(6.4,12173)
						(6.6,11343)
						(6.8,10405)
						(7,9834)
						(7.2,9274)
						(7.4,8552)
						(7.6,7990)
						(7.8,7612)
						(8,7108)
						(8.2,6970)
						(8.4,6416)
						(8.6,6045)
						(8.8,5378)
						(9,4845)
						(9.2,3968)
						(9.4,3133)
						(9.6,1976)
						(9.8,939)
						(10,299)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
		\end{center}
		\caption{English score spectrum of Vietnamese students in 2019.}
		\label{fig:English_2019}
	\end{figure}

	\begin{figure}[h!]
		\begin{center}
			\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,30000)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,30000)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,12)
						(0.25,0)
						(0.5,0)
						(0.75,1)
						(1,11)
						(1.25,24)
						(1.5,71)
						(1.75,138)
						(2,241)
						(2.25,388)
						(2.5,645)
						(2.75,1029)
						(3,1526)
						(3.25,2031)
						(3.5,2818)
						(3.75,3581)
						(4,4613)
						(4.25,5661)
						(4.5,7005)
						(4.75,8252)
						(5,9549)
						(5.25,11160)
						(5.5,12696)
						(5.75,14556)
						(6,16355)
						(6.25,17962)
						(6.5,19475)
						(6.75,21240)
						(7,22546)
						(7.25,23162)
						(7.5,22883)
						(7.75,21849)
						(8,19664)
						(8.25,16373)
						(8.5,13432)
						(8.75,10232)
						(9,7192)
						(9.25,4278)
						(9.5,2012)
						(9.75,708)
						(10,154)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,30000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,30000)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,5)
						(0.25,2)
						(0.5,1)
						(0.75,3)
						(1,14)
						(1.25,37)
						(1.5,76)
						(1.75,162)
						(2,277)
						(2.25,494)
						(2.5,819)
						(2.75,1223)
						(3,1654)
						(3.25,2319)
						(3.5,3199)
						(3.75,4275)
						(4,5483)
						(4.25,6870)
						(4.5,8403)
						(4.75,9923)
						(5,11734)
						(5.25,13216)
						(5.5,14780)
						(5.75,16697)
						(6,18068)
						(6.25,19699)
						(6.5,21277)
						(6.75,22691)
						(7,24018)
						(7.25,25218)
						(7.5,25506)
						(7.75,24783)
						(8,22154)
						(8.25,17931)
						(8.5,11663)
						(8.75,6858)
						(9,3176)
						(9.25,1239)
						(9.5,360)
						(9.75,83)
						(10,14)

					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,30000)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,30000)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,8)
						(0.25,0)
						(0.5,1)
						(0.75,10)
						(1,20)
						(1.25,69)
						(1.5,170)
						(1.75,292)
						(2,485)
						(2.25,801)
						(2.5,1146)
						(2.75,1560)
						(3,2099)
						(3.25,2555)
						(3.5,3100)
						(3.75,3570)
						(4,4321)
						(4.25,4903)
						(4.5,5627)
						(4.75,6403)
						(5,7350)
						(5.25,8387)
						(5.5,9498)
						(5.75,10706)
						(6,12252)
						(6.25,13590)
						(6.5,15260)
						(6.75,17063)
						(7,19295)
						(7.25,21386)
						(7.5,22986)
						(7.75,23214)
						(8,21588)
						(8.25,18290)
						(8.5,13406)
						(8.75,8314)
						(9,4588)
						(9.25,1847)
						(9.5,541)
						(9.75,136)
						(10,10)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,30000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,30000)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=22500,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.25,1)
						(0.5,7)
						(0.75,25)
						(1,117)
						(1.25,312)
						(1.5,640)
						(1.75,1329)
						(2,2427)
						(2.25,3557)
						(2.5,4868)
						(2.75,6273)
						(3,7526)
						(3.25,8596)
						(3.5,9500)
						(3.75,10708)
						(4,11611)
						(4.25,12538)
						(4.5,13917)
						(4.75,15307)
						(5,16332)
						(5.25,17434)
						(5.5,18557)
						(5.75,19414)
						(6,19656)
						(6.25,19839)
						(6.5,19393)
						(6.75,18687)
						(7,17519)
						(7.25,15238)
						(7.5,13134)
						(7.75,10326)
						(8,7821)
						(8.25,5425)
						(8.5,3408)
						(8.75,2046)
						(9,966)
						(9.25,385)
						(9.5,103)
						(9.75,17)
						(10,2)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
		\end{center}
		\caption{Physics score spectrum of Vietnamese students in 2019.}
		\label{fig:phy_2019}
	\end{figure}

	\begin{figure}[h!]
		\begin{center}
			\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,30000)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,15000)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					legend style={at={(0.5,-0.1775)}, 	
						anchor=north,legend columns=-1},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,12)
						(0.25,2)
						(0.5,1)
						(0.75,8)
						(1,20)
						(1.25,51)
						(1.5,125)
						(1.75,202)
						(2,460)
						(2.25,763)
						(2.5,1187)
						(2.75,1639)
						(3,2272)
						(3.25,3106)
						(3.5,3981)
						(3.75,5042)
						(4,6069)
						(4.25,7235)
						(4.5,8422)
						(4.75,9303)
						(5,10275)
						(5.25,11052)
						(5.5,12206)
						(5.75,12942)
						(6,13577)
						(6.25,14532)
						(6.5,15582)
						(6.75,16631)
						(7,17935)
						(7.25,19035)
						(7.5,20429)
						(7.75,22028)
						(8,22800)
						(8.25,21818)
						(8.5,18092)
						(8.75,12868)
						(9,8061)
						(9.25,4440)
						(9.5,2180)
						(9.75,829)
						(10,158)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,30000)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,30000)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,10)
						(0.25,1)
						(0.5,1)
						(0.75,20)
						(1,26)
						(1.25,90)
						(1.5,151)
						(1.75,334)
						(2,612)
						(2.25,984)
						(2.5,1519)
						(2.75,2226)
						(3,2957)
						(3.25,3876)
						(3.5,4733)
						(3.75,5886)
						(4,6751)
						(4.25,7966)
						(4.5,8816)
						(4.75,9797)
						(5,10575)
						(5.25,11386)
						(5.5,12162)
						(5.75,13227)
						(6,13782)
						(6.25,14820)
						(6.5,15999)
						(6.75,17572)
						(7,19818)
						(7.25,22463)
						(7.5,25721)
						(7.75,27138)
						(8,26071)
						(8.25,22441)
						(8.5,16398)
						(8.75,10620)
						(9,5998)
						(9.25,3051)
						(9.5,1404)
						(9.75,495)
						(10,149)
					};	
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,30000)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,30000)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,12)
						(0.25,1)
						(0.5,2)
						(0.75,5)
						(1,18)
						(1.25,42)
						(1.5,94)
						(1.75,205)
						(2,381)
						(2.25,637)
						(2.5,969)
						(2.75,1443)
						(3,2113)
						(3.25,2796)
						(3.5,3658)
						(3.75,4636)
						(4,5605)
						(4.25,6522)
						(4.5,7381)
						(4.75,8246)
						(5,9034)
						(5.25,9569)
						(5.5,10234)
						(5.75,10996)
						(6,11406)
						(6.25,12194)
						(6.5,13167)
						(6.75,14397)
						(7,15801)
						(7.25,17587)
						(7.5,19810)
						(7.75,20998)
						(8,20764)
						(8.25,18337)
						(8.5,14726)
						(8.75,10677)
						(9,6916)
						(9.25,4079)
						(9.5,2135)
						(9.75,1074)
						(10,399)
					};	
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					enlarge x limits={abs=0.5*\pgfplotbarwidth},
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students}	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,30000)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%ymax=90000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,30000)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.25,1)
						(0.5,5)
						(0.75,35)
						(1,146)
						(1.25,389)
						(1.5,873)
						(1.75,1646)
						(2,2712)
						(2.25,4252)
						(2.5,5641)
						(2.75,7199)
						(3,8600)
						(3.25,10144)
						(3.5,11717)
						(3.75,12870)
						(4,13899)
						(4.25,15142)
						(4.5,15774)
						(4.75,16700)
						(5,17609)
						(5.25,17949)
						(5.5,18488)
						(5.75,19213)
						(6,19765)
						(6.25,19563)
						(6.5,19234)
						(6.75,18110)
						(7,15985)
						(7.25,13547)
						(7.5,10519)
						(7.75,7809)
						(8,5359)
						(8.25,3341)
						(8.5,2134)
						(8.75,1204)
						(9,641)
						(9.25,311)
						(9.5,150)
						(9.75,51)
						(10,12)
					};	
				\end{axis}
			\end{tikzpicture}
		\end{center}
		\caption{Chemistry score spectrum of Vietnamese students in 2019.}
		\label{fig:Che_2019}
	\end{figure}

	\begin{figure}[h!]
		\begin{center}
			\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,30000)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,30000)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,38)
						(0.25,0)
						(0.5,5)
						(0.75,6)
						(1,45)
						(1.25,80)
						(1.5,244)
						(1.75,560)
						(2,1191)
						(2.25,2193)
						(2.5,3995)
						(2.75,6188)
						(3,9198)
						(3.25,12549)
						(3.5,16010)
						(3.75,19296)
						(4,21628)
						(4.25,22942)
						(4.5,24004)
						(4.75,23470)
						(5,22360)
						(5.25,20200)
						(5.5,18423)
						(5.75,16094)
						(6,13956)
						(6.25,11701)
						(6.5,9799)
						(6.75,8466)
						(7,7063)
						(7.25,5942)
						(7.5,5159)
						(7.75,4606)
						(8,4062)
						(8.25,3566)
						(8.5,2906)
						(8.75,2096)
						(9,1243)
						(9.25,622)
						(9.5,235)
						(9.75,54)
						(10,5)
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,30000)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,30000)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=30000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,25)
						(0.25,1)
						(0.5,1)
						(0.75,11)
						(1,37)
						(1.25,109)
						(1.5,176)
						(1.75,364)
						(2,620)
						(2.25,1293)
						(2.5,1924)
						(2.75,3000)
						(3,4446)
						(3.25,6443)
						(3.5,8857)
						(3.75,12247)
						(4,15363)
						(4.25,18299)
						(4.5,21491)
						(4.75,23553)
						(5,25053)
						(5.25,25198)
						(5.5,24625)
						(5.75,22761)
						(6,20935)
						(6.25,18435)
						(6.5,16058)
						(6.75,13578)
						(7,11462)
						(7.25,9487)
						(7.5,7876)
						(7.75,6530)
						(8,5185)
						(8.25,4143)
						(8.5,3375)
						(8.75,2712)
						(9,2139)
						(9.25,1720)
						(9.5,1410)
						(9.75,1080)
						(10,582)

					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,30000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,30000)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,22)
						(0.25,2)
						(0.5,3)
						(0.75,3)
						(1,13)
						(1.25,40)
						(1.5,99)
						(1.75,207)
						(2,360)
						(2.25,679)
						(2.5,1189)
						(2.75,2002)
						(3,3067)
						(3.25,4489)
						(3.5,6132)
						(3.75,8529)
						(4,11042)
						(4.25,13600)
						(4.5,15974)
						(4.75,18263)
						(5,20367)
						(5.25,21468)
						(5.5,21401)
						(5.75,20961)
						(6,20085)
						(6.25,18144)
						(6.5,15747)
						(6.75,13514)
						(7,10817)
						(7.25,8642)
						(7.5,6578)
						(7.75,4966)
						(8,3976)
						(8.25,3120)
						(8.5,2552)
						(8.75,2031)
						(9,1654)
						(9.25,1174)
						(9.5,702)
						(9.75,328)
						(10,121)

					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,30000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,30000)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.25,2)
						(0.5,9)
						(0.75,17)
						(1,70)
						(1.25,191)
						(1.5,455)
						(1.75,946)
						(2,1781)
						(2.25,2972)
						(2.5,4936)
						(2.75,7311)
						(3,10532)
						(3.25,14233)
						(3.5,18150)
						(3.75,22546)
						(4,26171)
						(4.25,29056)
						(4.5,30279)
						(4.75,29624)
						(5,27257)
						(5.25,23613)
						(5.5,19672)
						(5.75,15461)
						(6,11964)
						(6.25,8641)
						(6.5,6404)
						(6.75,4704)
						(7,3483)
						(7.25,2850)
						(7.5,2316)
						(7.75,1893)
						(8,1670)
						(8.25,1333)
						(8.5,1073)
						(8.75,806)
						(9,574)
						(9.25,406)
						(9.5,256)
						(9.75,134)
						(10,39)	
						
					};	
					
				\end{axis}
			\end{tikzpicture}
		\end{center}
		\caption{Biology score spectrum of Vietnamese students in 2019.}
		\label{fig:Bio_2019}
	\end{figure}

	\begin{figure}[h!]
		\begin{center}
			\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,30000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,30000)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,5)
						(0.25,4)
						(0.5,2)
						(0.75,14)
						(1,58)
						(1.25,108)
						(1.5,259)
						(1.75,579)
						(2,1154)
						(2.25,1929)
						(2.5,3235)
						(2.75,4690)
						(3,6456)
						(3.25,8329)
						(3.5,10685)
						(3.75,12913)
						(4,15611)
						(4.25,17953)
						(4.5,20594)
						(4.75,22979)
						(5,25896)
						(5.25,28554)
						(5.5,30961)
						(5.75,33304)
						(6,35162)
						(6.25,36931)
						(6.5,38602)
						(6.75,38565)
						(7,38718)
						(7.25,37785)
						(7.5,35357)
						(7.75,32674)
						(8,28576)
						(8.25,24257)
						(8.5,19968)
						(8.75,15598)
						(9,11742)
						(9.25,8343)
						(9.5,5572)
						(9.75,3766)
						(10,1779)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,30000)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,30000)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,4)
						(0.25,7)
						(0.5,24)
						(0.75,125)
						(1,380)
						(1.25,957)
						(1.5,2351)
						(1.75,4417)
						(2,8118)
						(2.25,12773)
						(2.5,17921)
						(2.75,23197)
						(3,28359)
						(3.25,31083)
						(3.5,33381)
						(3.75,34161)
						(4,34468)
						(4.25,34399)
						(4.5,33226)
						(4.75,32078)
						(5,30888)
						(5.25,29554)
						(5.5,27782)
						(5.75,26488)
						(6,24461)
						(6.25,22986)
						(6.5,20934)
						(6.75,19150)
						(7,17219)
						(7.25,15253)
						(7.5,13828)
						(7.75,12253)
						(8,10366)
						(8.25,9053)
						(8.5,7573)
						(8.75,6242)
						(9,4895)
						(9.25,3425)
						(9.5,2025)
						(9.75,935)
						(10,266)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=40000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,40000)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=40000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,40000)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=40000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,10)
						(0.25,1)
						(0.5,6)
						(0.75,28)
						(1,66)
						(1.25,266)
						(1.5,579)
						(1.75,1243)
						(2,2417)
						(2.25,4411)
						(2.5,7246)
						(2.75,11047)
						(3,15584)
						(3.25,20459)
						(3.5,25365)
						(3.75,29842)
						(4,33466)
						(4.25,35288)
						(4.5,36539)
						(4.75,36211)
						(5,34642)
						(5.25,32693)
						(5.5,30277)
						(5.75,27362)
						(6,24745)
						(6.25,21824)
						(6.5,19356)
						(6.75,16786)
						(7,14522)
						(7.25,12536)
						(7.5,10851)
						(7.75,9267)
						(8,8285)
						(8.25,6986)
						(8.5,6139)
						(8.75,5500)
						(9,4694)
						(9.25,3654)
						(9.5,2294)
						(9.75,1129)
						(10,371)

					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=20000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=45000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,45000)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=45000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,45000)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=45000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.25,3)
						(0.5,17)
						(0.75,84)
						(1,291)
						(1.25,829)
						(1.5,2237)
						(1.75,4954)
						(2,9237)
						(2.25,15040)
						(2.5,21556)
						(2.75,29185)
						(3,35663)
						(3.25,39871)
						(3.5,42739)
						(3.75,43449)
						(4,43209)
						(4.25,40417)
						(4.5,37001)
						(4.75,33233)
						(5,29412)
						(5.25,25127)
						(5.5,21162)
						(5.75,17772)
						(6,14743)
						(6.25,12077)
						(6.5,9717)
						(6.75,8172)
						(7,6599)
						(7.25,5424)
						(7.5,4488)
						(7.75,3724)
						(8,3154)
						(8.25,2553)
						(8.5,2129)
						(8.75,1598)
						(9,1239)
						(9.25,928)
						(9.5,545)
						(9.75,246)
						(10,80)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=50000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,60000)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,60000)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,21)
						(0.25,3)
						(0.5,3)
						(0.75,7)
						(1,4)
						(1.25,10)
						(1.5,36)
						(1.75,75)
						(2,135)
						(2.25,210)
						(2.5,405)
						(2.75,610)
						(3,867)
						(3.25,1413)
						(3.5,2194)
						(3.75,3350)
						(4,5062)
						(4.25,7546)
						(4.5,10908)
						(4.75,15127)
						(5,20364)
						(5.25,26111)
						(5.5,32256)
						(5.75,38481)
						(6,44464)
						(6.25,48253)
						(6.5,50888)
						(6.75,52273)
						(7,52449)
						(7.25,49163)
						(7.5,45213)
						(7.75,39556)
						(8,33014)
						(8.25,26025)
						(8.5,19697)
						(8.75,13878)
						(9,8784)
						(9.25,5223)
						(9.5,2394)
						(9.75,788)
						(10,163)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=50000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,60000)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,60000)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,94)
						(0.25,1)
						(0.5,3)
						(0.75,9)
						(1,11)
						(1.25,26)
						(1.5,42)
						(1.75,72)
						(2,142)
						(2.25,250)
						(2.5,390)
						(2.75,585)
						(3,799)
						(3.25,1131)
						(3.5,1615)
						(3.75,2135)
						(4,2993)
						(4.25,4207)
						(4.5,6134)
						(4.75,8591)
						(5,11809)
						(5.25,16297)
						(5.5,21550)
						(5.75,27970)
						(6,34965)
						(6.25,41539)
						(6.5,47203)
						(6.75,52701)
						(7,55115)
						(7.25,54987)
						(7.5,52209)
						(7.75,46398)
						(8,39808)
						(8.25,32442)
						(8.5,24503)
						(8.75,17796)
						(9,11887)
						(9.25,7156)
						(9.5,3867)
						(9.75,1478)
						(10,227)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=50000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,60000)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,60000)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,110)
						(0.25,4)
						(0.5,2)
						(0.75,8)
						(1,9)
						(1.25,26)
						(1.5,51)
						(1.75,111)
						(2,194)
						(2.25,291)
						(2.5,493)
						(2.75,759)
						(3,1064)
						(3.25,1455)
						(3.5,1933)
						(3.75,2693)
						(4,3494)
						(4.25,4873)
						(4.5,6827)
						(4.75,9209)
						(5,12358)
						(5.25,16042)
						(5.5,20722)
						(5.75,26024)
						(6,31450)
						(6.25,37309)
						(6.5,42616)
						(6.75,46613)
						(7,49040)
						(7.25,49487)
						(7.5,46148)
						(7.75,40137)
						(8,31875)
						(8.25,23069)
						(8.5,15126)
						(8.75,8959)
						(9,5019)
						(9.25,2683)
						(9.5,1489)
						(9.75,755)
						(10,248)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=50000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,60000)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,60000)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.25,1)
						(0.5,4)
						(0.75,11)
						(1,31)
						(1.25,57)
						(1.5,151)
						(1.75,297)
						(2,530)
						(2.25,860)
						(2.5,1313)
						(2.75,2054)
						(3,2918)
						(3.25,4207)
						(3.5,5825)
						(3.75,8104)
						(4,11006)
						(4.25,14818)
						(4.5,19688)
						(4.75,24839)
						(5,30708)
						(5.25,36660)
						(5.5,41638)
						(5.75,45372)
						(6,46866)
						(6.25,46573)
						(6.5,44722)
						(6.75,40178)
						(7,34828)
						(7.25,28461)
						(7.5,22072)
						(7.75,16550)
						(8,11601)
						(8.25,7744)
						(8.5,5046)
						(8.75,3106)
						(9,1835)
						(9.25,1051)
						(9.5,554)
						(9.75,236)
						(10,42)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
		\end{center}
		\caption{Geography score spectrum of Vietnamese students in 2019.}
		\label{fig:Geo_2019}
	\end{figure}

	\begin{figure}[h!]
		\begin{center}
			\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,60000)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,90000)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,27)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,3)
						(1.25,4)
						(1.5,8)
						(1.75,23)
						(2,31)
						(2.25,36)
						(2.5,61)
						(2.75,90)
						(3,153)
						(3.25,227)
						(3.5,270)
						(3.75,395)
						(4,613)
						(4.25,830)
						(4.5,1216)
						(4.75,1736)
						(5,2417)
						(5.25,3237)
						(5.5,4531)
						(5.75,6331)
						(6,8240)
						(6.25,11174)
						(6.5,14814)
						(6.75,19062)
						(7,24029)
						(7.25,30504)
						(7.5,37263)
						(7.75,44158)
						(8,50855)
						(8.25,55320)
						(8.5,57508)
						(8.75,55193)
						(9,48230)
						(9.25,37779)
						(9.5,23731)
						(9.75,11412)
						(10,2836)
						
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,60000)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,60000)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,24)
						(0.25,0)
						(0.5,1)
						(0.75,2)
						(1,2)
						(1.25,4)
						(1.5,12)
						(1.75,10)
						(2,19)
						(2.25,45)
						(2.5,56)
						(2.75,92)
						(3,113)
						(3.25,170)
						(3.5,305)
						(3.75,376)
						(4,579)
						(4.25,819)
						(4.5,1111)
						(4.75,1581)
						(5,2083)
						(5.25,2727)
						(5.5,3772)
						(5.75,4978)
						(6,6489)
						(6.25,8537)
						(6.5,11107)
						(6.75,13730)
						(7,17285)
						(7.25,21016)
						(7.5,25446)
						(7.75,29990)
						(8,35000)
						(8.25,39779)
						(8.5,44186)
						(8.75,49057)
						(9,51560)
						(9.25,52868)
						(9.5,50343)
						(9.75,40169)
						(10,18680)

					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,60000)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,60000)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=60000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,35)
						(0.25,0)
						(0.5,0)
						(0.75,2)
						(1,4)
						(1.25,9)
						(1.5,13)
						(1.75,20)
						(2,38)
						(2.25,54)
						(2.5,87)
						(2.75,100)
						(3,138)
						(3.25,190)
						(3.5,286)
						(3.75,381)
						(4,556)
						(4.25,736)
						(4.5,1018)
						(4.75,1485)
						(5,1981)
						(5.25,2625)
						(5.5,3521)
						(5.75,4558)
						(6,6124)
						(6.25,8000)
						(6.5,10531)
						(6.75,13584)
						(7,17606)
						(7.25,22626)
						(7.5,28311)
						(7.75,34321)
						(8,40214)
						(8.25,45912)
						(8.5,49198)
						(8.75,49618)
						(9,45553)
						(9.25,37234)
						(9.5,25450)
						(9.75,13305)
						(10,4163)
					};	
					
				\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
				\begin{axis}[
					legend style={at={(0.5,-0.125)}, 	
						anchor=north,legend columns=-1}, 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=50000,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
					};
					\addplot [fill=red] coordinates {
						(5,0)
					};	
					\addplot [fill=blue] coordinates {
						(10,0)
					};	
					\legend{ChatGPT, BingChat,Vietnamese students }	
				\end{axis}
				
				\begin{axis}[
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=green] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,50000)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,0)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				
				\begin{axis}[ 
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					hide axis,
					%x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					%enlarge x limits,
					%nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=red] coordinates {
						(0,0)
						(0.25,0)
						(0.5,0)
						(0.75,0)
						(1,0)
						(1.25,0)
						(1.5,0)
						(1.75,0)
						(2,0)
						(2.25,0)
						(2.5,0)
						(2.75,0)
						(3,0)
						(3.25,0)
						(3.5,0)
						(3.75,0)
						(4,0)
						(4.25,0)
						(4.5,0)
						(4.75,0)
						(5,0)
						(5.25,0)
						(5.5,0)
						(5.75,0)
						(6,0)
						(6.25,0)
						(6.5,0)
						(6.75,0)
						(7,0)
						(7.25,0)
						(7.5,50000)
						(7.75,0)
						(8,0)
						(8.25,0)
						(8.5,0)
						(8.75,0)
						(9,0)
						(9.25,0)
						(9.5,0)
						(9.75,0)
						(10,0)
						
					};	
				\end{axis}
				\begin{axis}[
					ylabel={Number of Student},
					symbolic x coords={
						0,
						0.25,
						0.5,
						0.75,
						1,
						1.25,
						1.5,
						1.75,
						2,
						2.25,
						2.5,
						2.75,
						3,
						3.25,
						3.5,
						3.75,
						4,
						4.25,
						4.5,
						4.75,
						5,
						5.25,
						5.5,
						5.75,
						6,
						6.25,
						6.5,
						6.75,
						7,
						7.25,
						7.5,
						7.75,
						8,
						8.25,
						8.5,
						8.75,
						9,
						9.25,
						9.5,
						9.75,
						10,	
					},
					xtick=data,
					x tick label style={rotate=90,anchor=east},
					ybar,
					bar width=5pt,
					ymin=0,
					ymax=45000,
					%enlarge x limits,
					nodes near coords,   
					%nodes near coords align={vertical}, 
					%nodes near coords style={text=black}
					every node near coord/.append style={rotate=90, anchor=west},
					width=\textwidth, 
					height=9cm, 
					width=16cm,
					% nodes near coords, nodes near coords align={horizontal}
					axis x line*=bottom, axis y line*=left
					]
					\addplot [fill=blue] coordinates {
						(0,0)
						(0.25,1)
						(0.5,3)
						(0.75,3)
						(1,4)
						(1.25,14)
						(1.5,19)
						(1.75,61)
						(2,101)
						(2.25,160)
						(2.5,254)
						(2.75,368)
						(3,566)
						(3.25,794)
						(3.5,1188)
						(3.75,1689)
						(4,2148)
						(4.25,2968)
						(4.5,4110)
						(4.75,5117)
						(5,6650)
						(5.25,8842)
						(5.5,11487)
						(5.75,14049)
						(6,17662)
						(6.25,21337)
						(6.5,25554)
						(6.75,29375)
						(7,33714)
						(7.25,36665)
						(7.5,39220)
						(7.75,40139)
						(8,39467)
						(8.25,37641)
						(8.5,34113)
						(8.75,28791)
						(9,22667)
						(9.25,14895)
						(9.5,8206)
						(9.75,3258)
						(10,784)					
					};	
					
				\end{axis}
			\end{tikzpicture}
